Estimation in Weibull Distribution Under Progressively Type-I Hybrid Censored Data

In this article, we consider the estimation of unknown parameters of Weibull distribution when the lifetime data are observed in the presence of progressively type-I hybrid censoring scheme. The Newton-Raphson algorithm, Expectation-Maximization (EM) algorithm and Stochastic EM (SEM) algorithm are utilized to derive the maximum likelihood estimates (MLEs) for the unknown parameters. Moreover, Bayesian estimators using Tierney-Kadane Method and Markov Chain Monte Carlo (MCMC) method are obtained under three different loss functions, namely, squared error loss (SEL), linear-exponential (LINEX) and generalized entropy loss (GEL) functions. Also, the shrinkage pre-test estimators are derived. An extensive Monte Carlo simulation experiment is conducted under different schemes so that the performances of the listed estimators are compared using mean squared error, confidence interval length and coverage probabilities. Asymptotic normality and MCMC samples are used to obtain the confidence intervals and highest posterior density (HPD) intervals respectively. Further, a real data example is presented to illustrate the methods. Finally, some conclusive remarks are presented.

==> (inline-0) <==
\begin{tabular}{ccccccccc}
\multicolumn{9}{c}{$m=15$}\\
  \hline
 &&& \multicolumn{2}{c}{NR} & \multicolumn{2}{c}{EM} & \multicolumn{2}{c}{SEM} \\ 
 \cmidrule{4-9} 
 $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5441 & 1.7863 & 0.5220 & 1.5999 & 0.5602 & 1.8180 \\ 
       & & MSE & 0.0218 & 0.6901 & 0.0099 & 0.1970 & 0.0251 & 0.6874 \\ 
0.21 & 2 &  Avg & 0.5322 & 1.7720 & 0.5216 & 1.5953 & 0.5679 & 1.8793 \\ 
       & & MSE & 0.0253 & 0.7994 & 0.0125 & 0.1912 & 0.0332 & 0.8777 \\ 
     & 3 & Avg & 0.5329 & 1.7287 & 0.5225 & 1.5935 & 0.5569 & 1.8119 \\ 
       & & MSE & 0.0210 & 0.5954 & 0.0106 & 0.2043 & 0.0259 & 0.6829 \\
  \hline
     & 1 & Avg & 0.5544 & 1.8471 & 0.5253 & 1.6365 & 0.5620 & 1.8506 \\ 
       & & MSE & 0.0216 & 0.6985 & 0.0107 & 0.2093 & 0.0243 & 0.7161 \\ 
1.15 & 2 & Avg & 0.5244 & 1.6475 & 0.5207 & 1.5987 & 0.5430 & 1.7002 \\ 
       & & MSE & 0.0151 & 0.3337 & 0.0133 & 0.1854 & 0.0208 & 0.4190 \\ 
     & 3 & Avg & 0.5472 & 1.7615 & 0.5343 & 1.6566 & 0.5563 & 1.7659 \\ 
       & & MSE & 0.0176 & 0.5286 & 0.0128 & 0.2769 & 0.0216 & 0.5452 \\ \hline 
\end{tabular}
\begin{tabular}{ccccccccc}
\multicolumn{9}{c}{$m=20$}\\
  \hline
     & 1 & Avg & 0.5380 & 1.6806 & 0.5254 & 1.5823 & 0.5586 & 1.7527 \\
       & & MSE & 0.0209 & 0.4365 & 0.0109 & 0.1730 & 0.0253 & 0.5087 \\ 
0.21 & 2 & Avg & 0.5330 & 1.7445 & 0.5241 & 1.6172 & 0.5591 & 1.8429 \\ 
       & & MSE & 0.0232 & 0.6426 & 0.0127 & 0.2177 & 0.0289 & 0.7446 \\ 
     & 3 & Avg & 0.5333 & 1.7409 & 0.5217 & 1.5959 & 0.5573 & 1.8283 \\ 
       & & MSE & 0.0221 & 0.6361 & 0.0106 & 0.2033 & 0.0267 & 0.7517 \\ 
       \hline 
     & 1 & Avg & 0.5442 & 1.7104 & 0.5306 & 1.6317 & 0.5537 & 1.7362 \\ 
       & & MSE & 0.0154 & 0.3554 & 0.0107 & 0.1921 & 0.0192 & 0.4150 \\
1.15 & 2 & Avg & 0.5283 & 1.6088 & 0.5262 & 1.5838 & 0.5433 & 1.6453 \\ 
       & & MSE & 0.0131 & 0.2358 & 0.0119 & 0.1583 & 0.0182 & 0.2844 \\
     & 3 & Avg & 0.5231 & 1.5892 & 0.5213 & 1.5658 & 0.5392 & 1.6428 \\ 
       & & MSE & 0.0118 & 0.2316 & 0.0104 & 0.1513 & 0.0156 & 0.2955 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccc}
\multicolumn{9}{c}{$m=25$}\\
  \hline
 &&& \multicolumn{2}{c}{NR} & \multicolumn{2}{c}{EM} & \multicolumn{2}{c}{SEM} \\ 
 \cmidrule{4-9} 
 $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5300 & 1.6927 & 0.5137 & 1.5562 & 0.5362 & 1.6928 \\ 
       & & MSE & 0.0127 & 0.3926 & 0.0055 & 0.0961 & 0.0129 & 0.3602 \\ 
0.21 & 2 & Avg & 0.5225 & 1.6671 & 0.5137 & 1.5427 & 0.5462 & 1.7300 \\ 
       & & MSE & 0.0155 & 0.4503 & 0.0074 & 0.0776 & 0.0189 & 0.4644 \\ 
     & 3 & Avg & 0.5233 & 1.6345 & 0.5147 & 1.5464 & 0.5372 & 1.6791 \\ 
       & & MSE & 0.0119 & 0.3016 & 0.0056 & 0.0862 & 0.0142 & 0.3311 \\ 
       \hline 
     & 1 & Avg & 0.5370 & 1.7310 & 0.5155 & 1.5745 & 0.5402 & 1.7216 \\
       & & MSE & 0.0125 & 0.3736 & 0.0056 & 0.0953 & 0.0135 & 0.3737 \\  
1.15 & 2 & Avg & 0.5165 & 1.5796 & 0.5137 & 1.5473 & 0.5297 & 1.6098 \\ 
       & & MSE & 0.0086 & 0.1633 & 0.0074 & 0.0787 & 0.0119 & 0.1964 \\ 
     & 3 & Avg & 0.5328 & 1.6759 & 0.5199 & 1.5805 & 0.5382 & 1.6740 \\  
       & & MSE & 0.0103 & 0.2783 & 0.0066 & 0.1109 & 0.0127 & 0.2895 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccc}
\multicolumn{9}{c}{$m=40$}\\
  \hline
     & 1 & Avg & 0.5180 & 1.5921 & 0.5122 & 1.5399 & 0.5304 & 1.6373 \\
       & & MSE & 0.0104 & 0.2087 & 0.0053 & 0.0832 & 0.0116 & 0.2373 \\ 
0.21 & 2 & Avg & 0.5193 & 1.6038 & 0.5145 & 1.5449 & 0.5337 & 1.6530 \\ 
       & & MSE & 0.0115 & 0.2607 & 0.0060 & 0.0902 & 0.0135 & 0.3019 \\ 
     & 3 & Avg & 0.5214 & 1.6289 & 0.5140 & 1.5511 & 0.5367 & 1.6830 \\ 
       & & MSE & 0.0118 & 0.2818 & 0.0057 & 0.0893 & 0.0138 & 0.3341 \\ 
       \hline 
     & 1 & Avg & 0.5151 & 1.5606 & 0.5137 & 1.5537 & 0.5210 & 1.5771 \\ 
       & & MSE & 0.0058 & 0.0971 & 0.0055 & 0.0785 & 0.0070 & 0.1141 \\
1.15 & 2 & Avg & 0.5140 & 1.5469 & 0.5134 & 1.5393 & 0.5219 & 1.5654 \\ 
       & & MSE & 0.0060 & 0.0879 & 0.0057 & 0.0642 & 0.0077 & 0.1071 \\
     & 3 & Avg & 0.5154 & 1.5536 & 0.5147 & 1.5457 & 0.5224 & 1.5704 \\ 
       & & MSE & 0.0061 & 0.0922 & 0.0057 & 0.0674 & 0.0077 & 0.1109 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\multicolumn{13}{c}{Informative Priors}\\
  \hline
 &&& \multicolumn{2}{c}{SEL} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{GEL} &\multicolumn{2}{c}{GEL}\\
 &&& & & \multicolumn{2}{c}{$\nu=-0.5$} & \multicolumn{2}{c}{$\nu=0.5$} & \multicolumn{2}{c}{$\kappa=-0.5$} &\multicolumn{2}{c}{$\kappa=0.5$}\\
 \cmidrule{4-13} 
 $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5208 & 1.5714 & 0.5217 & 1.5890 & 0.5198 & 1.5537 & 0.5189 & 1.5603 & 0.5152 & 1.5380 \\  
       & & MSE & 0.0017 & 0.0247 & 0.0002 & 0.0034 & 0.0002 & 0.0028 & 0.0007 & 0.0012 & 0.0007 & 0.0011 \\ 
0.21 & 2 & Avg & 0.5207 & 1.5726 & 0.5218 & 1.5928 & 0.5196 & 1.5526 & 0.5187 & 1.5599 & 0.5146 & 1.5345 \\ 
       & & MSE & 0.0016 & 0.0200 & 0.0002 & 0.0029 & 0.0002 & 0.0022 & 0.0007 & 0.0009 & 0.0007 & 0.0008 \\  
     & 3 & Avg & 0.5205 & 1.5706 & 0.5215 & 1.5895 & 0.5195 & 1.5518 & 0.5186 & 1.5587 & 0.5148 & 1.5348 \\ 
       & & MSE & 0.0017 & 0.0215 & 0.0002 & 0.0030 & 0.0002 & 0.0024 & 0.0007 & 0.0010 & 0.0007 & 0.0009 \\
       \hline 
     & 1 & Avg & 0.5205 & 1.5776 & 0.5214 & 1.5949 & 0.5195 & 1.5603 & 0.5186 & 1.5668 & 0.5149 & 1.5452 \\ 
       & & MSE & 0.0018 & 0.0256 & 0.0002 & 0.0036 & 0.0002 & 0.0029 & 0.0008 & 0.0012 & 0.0007 & 0.0011 \\  
1.15 & 2 & Avg & 0.5188 & 1.5640 & 0.5198 & 1.5813 & 0.5177 & 1.5469 & 0.5168 & 1.5531 & 0.5129 & 1.5313 \\  
       & & MSE & 0.0018 & 0.0261 & 0.0002 & 0.0036 & 0.0002 & 0.0030 & 0.0008 & 0.0013 & 0.0007 & 0.0012 \\ 
     & 3 & Avg & 0.5215 & 1.5691 & 0.5225 & 1.5857 & 0.5205 & 1.5526 & 0.5197 & 1.5587 & 0.5160 & 1.5379 \\ 
       & & MSE & 0.0019 & 0.0284 & 0.0002 & 0.0039 & 0.0002 & 0.0032 & 0.0008 & 0.0014 & 0.0008 & 0.0013 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\multicolumn{13}{c}{Non-Informative Priors}\\
  \hline
   &&& \multicolumn{2}{c}{SEL} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{GEL} &\multicolumn{2}{c}{GEL}\\
 &&& & & \multicolumn{2}{c}{$\nu=-0.5$} & \multicolumn{2}{c}{$\nu=0.5$} & \multicolumn{2}{c}{$\kappa=-0.5$} &\multicolumn{2}{c}{$\kappa=0.5$}\\
 \cmidrule{4-13} 
  $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5399 & 1.8288 & 0.5320 & 1.8595 & 0.5226 & 1.5580 & 0.5425 & 1.9302 & 0.5248 & 1.7399 \\ 
       & & MSE & 0.0206 & 0.7570 & 0.0022 & 0.0787 & 0.0021 & 0.0364 & 0.0087 & 0.0277 & 0.0090 & 0.0285 \\
0.21 & 2 & Avg & 0.5417 & 1.8412 & 0.5246 & 1.8695 & 0.5116 & 1.4614 & 0.5352 & 1.7773 & 0.5108 & 1.5559 \\ 
       & & MSE & 0.0258 & 0.9058 & 0.0025 & 0.0972 & 0.0023 & 0.0436 & 0.0109 & 0.0372 & 0.0112 & 0.0367 \\  
     & 3 & Avg & 0.5289 & 1.7707 & 0.5246 & 1.8620 & 0.5144 & 1.5292 & 0.5254 & 1.7517 & 0.5063 & 1.5805 \\ 
       & & MSE & 0.0200 & 0.6477 & 0.0022 & 0.0837 & 0.0021 & 0.0439 & 0.0089 & 0.0255 & 0.0092 & 0.0264 \\
       \hline 
     & 1 & Avg & 0.5505 & 1.8844 & 0.5426 & 1.9084 & 0.5339 & 1.6149 & 0.5532 & 1.9776 & 0.5370 & 1.7977 \\ 
       & & MSE & 0.0204 & 0.7696 & 0.0022 & 0.0753 & 0.0021 & 0.0332 & 0.0081 & 0.0236 & 0.0083 & 0.0241 \\
1.15 & 2 & Avg & 0.5263 & 1.6340 & 0.5286 & 1.6998 & 0.5216 & 1.5586 & 0.5207 & 1.6045 & 0.5079 & 1.5266 \\  
       & & MSE & 0.0153 & 0.3325 & 0.0019 & 0.0422 & 0.0019 & 0.0359 & 0.0064 & 0.0139 & 0.0065 & 0.0144 \\ 
     & 3 & Avg & 0.5451 & 1.7624 & 0.5437 & 1.8058 & 0.5370 & 1.6225 & 0.5430 & 1.7819 & 0.5308 & 1.6835 \\ 
       & & MSE & 0.0173 & 0.5539 & 0.0020 & 0.0585 & 0.0020 & 0.0403 & 0.0066 & 0.0177 & 0.0068 & 0.0187 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\multicolumn{13}{c}{Informative Priors}\\
  \hline
 &&& \multicolumn{2}{c}{SEL} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{GEL} &\multicolumn{2}{c}{GEL}\\
 &&& & & \multicolumn{2}{c}{$\nu=-0.5$} & \multicolumn{2}{c}{$\nu=0.5$} & \multicolumn{2}{c}{$\kappa=-0.5$} &\multicolumn{2}{c}{$\kappa=0.5$}\\
 \cmidrule{4-13} 
 $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5219 & 1.5643 & 0.5229 & 1.5812 & 0.5209 & 1.5473 & 0.5201 & 1.5535 & 0.5163 & 1.5320 \\  
       & & MSE & 0.0018 & 0.0236 & 0.0002 & 0.0032 & 0.0002 & 0.0027 & 0.0008 & 0.0011 & 0.0007 & 0.0011 \\ 
0.21 & 2 & Avg & 0.5198 & 1.5742 & 0.5209 & 1.5932 & 0.5188 & 1.5553 & 0.5179 & 1.5623 & 0.5139 & 1.5383 \\ 
       & & MSE & 0.0017 & 0.0232 & 0.0002 & 0.0032 & 0.0002 & 0.0026 & 0.0007 & 0.0011 & 0.0007 & 0.0010 \\  
     & 3 & Avg & 0.5201 & 1.5712 & 0.5211 & 1.5901 & 0.5191 & 1.5524 & 0.5182 & 1.5593 & 0.5144 & 1.5354 \\ 
       & & MSE & 0.0017 & 0.0218 & 0.0002 & 0.0031 & 0.0002 & 0.0024 & 0.0007 & 0.0010 & 0.0007 & 0.0009 \\
       \hline 
     & 1 & Avg & 0.5213 & 1.5692 & 0.5222 & 1.5840 & 0.5203 & 1.5544 & 0.5195 & 1.5599 & 0.5160 & 1.5413 \\ 
       & & MSE & 0.0018 & 0.0280 & 0.0002 & 0.0038 & 0.0002 & 0.0032 & 0.0008 & 0.0013 & 0.0008 & 0.0013 \\  
1.15 & 2 & Avg & 0.5206 & 1.5584 & 0.5215 & 1.5738 & 0.5196 & 1.5430 & 0.5187 & 1.5486 & 0.5150 & 1.5290 \\  
       & & MSE & 0.0019 & 0.0280 & 0.0002 & 0.0037 & 0.0002 & 0.0033 & 0.0008 & 0.0014 & 0.0008 & 0.0013 \\ 
     & 3 & Avg & 0.5193 & 1.5513 & 0.5202 & 1.5667 & 0.5183 & 1.5361 & 0.5175 & 1.5415 & 0.5139 & 1.5219 \\ 
       & & MSE & 0.0019 & 0.0274 & 0.0002 & 0.0036 & 0.0002 & 0.0032 & 0.0008 & 0.0014 & 0.0008 & 0.0013 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\multicolumn{13}{c}{Non-Informative Priors}\\
  \hline
   &&& \multicolumn{2}{c}{SEL} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{GEL} &\multicolumn{2}{c}{GEL}\\
 &&& & & \multicolumn{2}{c}{$\nu=-0.5$} & \multicolumn{2}{c}{$\nu=0.5$} & \multicolumn{2}{c}{$\kappa=-0.5$} &\multicolumn{2}{c}{$\kappa=0.5$}\\
 \cmidrule{4-13} 
  $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5357 & 1.7173 & 0.5334 & 1.7833 & 0.5244 & 1.5617 & 0.5299 & 1.6836 & 0.5137 & 1.5703 \\ 
       & & MSE & 0.0202 & 0.4813 & 0.0022 & 0.0594 & 0.0022 & 0.0389 & 0.0078 & 0.0178 & 0.0080 & 0.0181 \\
0.21 & 2 & Avg & 0.5316 & 1.7861 & 0.5238 & 1.8553 & 0.5130 & 1.5358 & 0.5265 & 1.7418 & 0.5064 & 1.5767 \\ 
       & & MSE & 0.0222 & 0.6907 & 0.0023 & 0.0824 & 0.0022 & 0.0457 & 0.0094 & 0.0258 & 0.0097 & 0.0263 \\  
     & 3 & Avg & 0.5295 & 1.7864 & 0.5216 & 1.8587 & 0.5116 & 1.5283 & 0.5233 & 1.7309 & 0.5043 & 1.5660 \\ 
       & & MSE & 0.0212 & 0.7066 & 0.0022 & 0.0846 & 0.0021 & 0.0451 & 0.0091 & 0.0259 & 0.0093 & 0.0260 \\
       \hline 
     & 1 & Avg & 0.5425 & 1.7180 & 0.5432 & 1.7634 & 0.5370 & 1.6293 & 0.5383 & 1.7009 & 0.5273 & 1.6338 \\ 
       & & MSE & 0.0151 & 0.3740 & 0.0018 & 0.0428 & 0.0018 & 0.0330 & 0.0055 & 0.0112 & 0.0056 & 0.0115 \\
1.15 & 2 & Avg & 0.5283 & 1.5985 & 0.5309 & 1.6459 & 0.5250 & 1.5488 & 0.5231 & 1.5715 & 0.5123 & 1.5158 \\  
       & & MSE & 0.0131 & 0.2337 & 0.0016 & 0.0295 & 0.0016 & 0.0276 & 0.0053 & 0.0101 & 0.0054 & 0.0103 \\ 
     & 3 & Avg & 0.5211 & 1.5766 & 0.5235 & 1.6232 & 0.5181 & 1.5257 & 0.5163 & 1.5521 & 0.5062 & 1.4954 \\ 
       & & MSE & 0.0117 & 0.2284 & 0.0015 & 0.0288 & 0.0014 & 0.0262 & 0.0051 & 0.0107 & 0.0052 & 0.0109 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\multicolumn{13}{c}{Informative Priors}\\
  \hline
 &&& \multicolumn{2}{c}{SEL} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{GEL} &\multicolumn{2}{c}{GEL}\\
 &&& & & \multicolumn{2}{c}{$\nu=-0.5$} & \multicolumn{2}{c}{$\nu=0.5$} & \multicolumn{2}{c}{$\kappa=-0.5$} &\multicolumn{2}{c}{$\kappa=0.5$}\\
 \cmidrule{4-13} 
 $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5208 & 1.5717 & 0.5217 & 1.5898 & 0.5198 & 1.5543 & 0.5189 & 1.5606 & 0.5152 & 1.5385 \\  
       & & MSE & 0.0017 & 0.0262 & 0.0002 & 0.0042 & 0.0002 & 0.0030 & 0.0008 & 0.0015 & 0.0008 & 0.0012 \\ 
0.21 & 2 & Avg & 0.5206 & 1.5725 & 0.5216 & 1.5928 & 0.5195 & 1.5528 & 0.5185 & 1.5599 & 0.5144 & 1.5345 \\ 
       & & MSE & 0.0016 & 0.0204 & 0.0002 & 0.0032 & 0.0002 & 0.0023 & 0.0008 & 0.0012 & 0.0007 & 0.0009 \\  
     & 3 & Avg & 0.5205 & 1.5710 & 0.5215 & 1.5902 & 0.5195 & 1.5524 & 0.5186 & 1.5591 & 0.5147 & 1.5352 \\ 
       & & MSE & 0.0017 & 0.0225 & 0.0002 & 0.0036 & 0.0002 & 0.0025 & 0.0008 & 0.0013 & 0.0008 & 0.0010 \\
       \hline 
     & 1 & Avg & 0.5204 & 1.5778 & 0.5214 & 1.5953 & 0.5195 & 1.5609 & 0.5186 & 1.5671 & 0.5149 & 1.5456 \\ 
       & & MSE & 0.0018 & 0.0263 & 0.0002 & 0.0039 & 0.0002 & 0.0030 & 0.0008 & 0.0015 & 0.0008 & 0.0012 \\  
1.15 & 2 & Avg & 0.5187 & 1.5639 & 0.5197 & 1.5812 & 0.5177 & 1.5470 & 0.5168 & 1.5530 & 0.5129 & 1.5314 \\  
       & & MSE & 0.0018 & 0.0263 & 0.0002 & 0.0038 & 0.0002 & 0.0030 & 0.0008 & 0.0015 & 0.0008 & 0.0012 \\ 
     & 3 & Avg & 0.5215 & 1.5690 & 0.5225 & 1.5857 & 0.5206 & 1.5528 & 0.5197 & 1.5587 & 0.5160 & 1.5379 \\ 
       & & MSE & 0.0019 & 0.0287 & 0.0002 & 0.0042 & 0.0002 & 0.0033 & 0.0009 & 0.0016 & 0.0009 & 0.0014 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\multicolumn{13}{c}{Non-Informative Priors}\\
  \hline
   &&& \multicolumn{2}{c}{SEL} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{GEL} &\multicolumn{2}{c}{GEL}\\
 &&& & & \multicolumn{2}{c}{$\nu=-0.5$} & \multicolumn{2}{c}{$\nu=0.5$} & \multicolumn{2}{c}{$\kappa=-0.5$} &\multicolumn{2}{c}{$\kappa=0.5$}\\
 \cmidrule{4-13} 
  $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5273 & 1.7244 & 0.5320 & 1.9407 & 0.5227 & 1.5963 & 0.5190 & 1.6569 & 0.5020 & 1.5310 \\ 
       & & MSE & 0.0163 & 0.4777 & 0.0022 & 0.1824 & 0.0020 & 0.0434 & 0.0073 & 0.0296 & 0.0069 & 0.0152 \\
0.21 & 2 & Avg & 0.5170 & 1.7150 & 0.5235 & 2.0844 & 0.5107 & 1.5342 & 0.5054 & 1.6121 & 0.4818 & 1.4226 \\ 
       & & MSE & 0.0174 & 0.5795 & 0.0024 & 0.2607 & 0.0021 & 0.0512 & 0.0087 & 0.0438 & 0.0083 & 0.0242 \\  
     & 3 & Avg & 0.5178 & 1.7089 & 0.5229 & 1.9536 & 0.5129 & 1.5662 & 0.5086 & 1.6291 & 0.4899 & 1.4801 \\ 
       & & MSE & 0.0163 & 0.4933 & 0.0022 & 0.1774 & 0.0020 & 0.0469 & 0.0077 & 0.0313 & 0.0074 & 0.0178 \\
       \hline 
     & 1 & Avg & 0.5410 & 1.7834 & 0.5454 & 1.9879 & 0.5367 & 1.6582 & 0.5334 & 1.7202 & 0.5179 & 1.6014 \\ 
       & & MSE & 0.0176 & 0.4799 & 0.0024 & 0.1840 & 0.0022 & 0.0431 & 0.0073 & 0.0278 & 0.0068 & 0.0124 \\
1.15 & 2 & Avg & 0.5247 & 1.6263 & 0.5282 & 1.7012 & 0.5213 & 1.5614 & 0.5184 & 1.5884 & 0.5056 & 1.5124 \\  
       & & MSE & 0.0150 & 0.3141 & 0.0020 & 0.0640 & 0.0019 & 0.0365 & 0.0065 & 0.0155 & 0.0063 & 0.0124 \\ 
     & 3 & Avg & 0.5412 & 1.7179 & 0.5446 & 1.8252 & 0.5379 & 1.6365 & 0.5353 & 1.6760 & 0.5233 & 1.5936 \\ 
       & & MSE & 0.0162 & 0.4243 & 0.0022 & 0.1179 & 0.0020 & 0.0453 & 0.0067 & 0.0205 & 0.0064 & 0.0129 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\multicolumn{13}{c}{Informative Priors}\\
  \hline
 &&& \multicolumn{2}{c}{SEL} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{GEL} &\multicolumn{2}{c}{GEL}\\
 &&& & & \multicolumn{2}{c}{$\nu=-0.5$} & \multicolumn{2}{c}{$\nu=0.5$} & \multicolumn{2}{c}{$\kappa=-0.5$} &\multicolumn{2}{c}{$\kappa=0.5$}\\
 \cmidrule{4-13} 
 $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5218 & 1.5638 & 0.5228 & 1.5809 & 0.5208 & 1.5472 & 0.5200 & 1.5531 & 0.5162 & 1.5317 \\  
       & & MSE & 0.0018 & 0.0239 & 0.0002 & 0.0035 & 0.0002 & 0.0028 & 0.0009 & 0.0013 & 0.0008 & 0.0011 \\ 
0.21 & 2 & Avg & 0.5199 & 1.5744 & 0.5209 & 1.5935 & 0.5188 & 1.5559 & 0.5179 & 1.5625 & 0.5139 & 1.5387 \\ 
       & & MSE & 0.0017 & 0.0237 & 0.0002 & 0.0036 & 0.0002 & 0.0027 & 0.0008 & 0.0014 & 0.0008 & 0.0011 \\  
     & 3 & Avg & 0.5201 & 1.5707 & 0.5211 & 1.5898 & 0.5191 & 1.5523 & 0.5182 & 1.5589 & 0.5143 & 1.5352 \\ 
       & & MSE & 0.0017 & 0.0220 & 0.0002 & 0.0033 & 0.0002 & 0.0025 & 0.0008 & 0.0013 & 0.0008 & 0.0010 \\
       \hline 
     & 1 & Avg & 0.5213 & 1.5690 & 0.5222 & 1.5839 & 0.5203 & 1.5544 & 0.5195 & 1.5597 & 0.5160 & 1.5412 \\ 
       & & MSE & 0.0019 & 0.0284 & 0.0002 & 0.0041 & 0.0002 & 0.0033 & 0.0009 & 0.0016 & 0.0008 & 0.0013 \\  
1.15 & 2 & Avg & 0.5206 & 1.5582 & 0.5216 & 1.5737 & 0.5196 & 1.5431 & 0.5188 & 1.5485 & 0.5151 & 1.5290 \\  
       & & MSE & 0.0019 & 0.0282 & 0.0002 & 0.0040 & 0.0002 & 0.0033 & 0.0009 & 0.0016 & 0.0009 & 0.0014 \\ 
     & 3 & Avg & 0.5192 & 1.5514 & 0.5201 & 1.5669 & 0.5183 & 1.5364 & 0.5174 & 1.5417 & 0.5139 & 1.5221 \\ 
       & & MSE & 0.0019 & 0.0277 & 0.0002 & 0.0039 & 0.0002 & 0.0033 & 0.0009 & 0.0015 & 0.0008 & 0.0014 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\multicolumn{13}{c}{Non-Informative Priors}\\
  \hline
   &&& \multicolumn{2}{c}{SEL} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{GEL} &\multicolumn{2}{c}{GEL}\\
 &&& & & \multicolumn{2}{c}{$\nu=-0.5$} & \multicolumn{2}{c}{$\nu=0.5$} & \multicolumn{2}{c}{$\kappa=-0.5$} &\multicolumn{2}{c}{$\kappa=0.5$}\\
 \cmidrule{4-13} 
  $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5303 & 1.6921 & 0.5348 & 1.8457 & 0.5259 & 1.5907 & 0.5224 & 1.6362 & 0.5064 & 1.5308 \\ 
       & & MSE & 0.0178 & 0.4075 & 0.0024 & 0.1214 & 0.0022 & 0.0421 & 0.0076 & 0.0228 & 0.0072 & 0.0142 \\
0.21 & 2 & Avg & 0.5182 & 1.7196 & 0.5236 & 1.9673 & 0.5129 & 1.5778 & 0.5085 & 1.6406 & 0.4889 & 1.4930 \\ 
       & & MSE & 0.0169 & 0.5114 & 0.0023 & 0.1816 & 0.0020 & 0.0493 & 0.0080 & 0.0322 & 0.0076 & 0.0184 \\  
     & 3 & Avg & 0.5162 & 1.7124 & 0.5213 & 1.9567 & 0.5113 & 1.5689 & 0.5071 & 1.6326 & 0.4885 & 1.4838 \\ 
       & & MSE & 0.0163 & 0.5117 & 0.0022 & 0.1811 & 0.0020 & 0.0487 & 0.0078 & 0.0323 & 0.0075 & 0.0186 \\
       \hline 
     & 1 & Avg & 0.5406 & 1.7004 & 0.5436 & 1.7762 & 0.5375 & 1.6393 & 0.5352 & 1.6684 & 0.5243 & 1.6058 \\ 
       & & MSE & 0.0145 & 0.3223 & 0.0019 & 0.0786 & 0.0018 & 0.0361 & 0.0059 & 0.0149 & 0.0056 & 0.0098 \\
1.15 & 2 & Avg & 0.5277 & 1.5945 & 0.5307 & 1.6447 & 0.5248 & 1.5490 & 0.5224 & 1.5671 & 0.5116 & 1.5121 \\  
       & & MSE & 0.0130 & 0.2263 & 0.0017 & 0.0407 & 0.0016 & 0.0275 & 0.0056 & 0.0111 & 0.0054 & 0.0095 \\ 
     & 3 & Avg & 0.5206 & 1.5734 & 0.5232 & 1.6243 & 0.5179 & 1.5273 & 0.5156 & 1.5454 & 0.5055 & 1.4893 \\ 
       & & MSE & 0.0116 & 0.2250 & 0.0015 & 0.0404 & 0.0014 & 0.0271 & 0.0052 & 0.0114 & 0.0051 & 0.0099 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\multicolumn{13}{c}{Informative Priors}\\
  \hline
 &&& \multicolumn{2}{c}{SEL} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{GEL} &\multicolumn{2}{c}{GEL}\\
 &&& & & \multicolumn{2}{c}{$\nu=-0.5$} & \multicolumn{2}{c}{$\nu=0.5$} & \multicolumn{2}{c}{$\kappa=-0.5$} &\multicolumn{2}{c}{$\kappa=0.5$}\\
 \cmidrule{4-13} 
 $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5189 & 1.5698 & 0.5196 & 1.5846 & 0.5180 & 1.5547 & 0.5173 & 1.5603 & 0.5142 & 1.5415 \\  
       & & MSE & 0.0017 & 0.0267 & 0.0002 & 0.0036 & 0.0002 & 0.0031 & 0.0008 & 0.0013 & 0.0007 & 0.0012 \\ 
0.21 & 2 & Avg & 0.5196 & 1.5682 & 0.5205 & 1.5861 & 0.5186 & 1.5503 & 0.5178 & 1.5569 & 0.5142 & 1.5342 \\ 
       & & MSE & 0.0017 & 0.0230 & 0.0002 & 0.0032 & 0.0002 & 0.0026 & 0.0007 & 0.0011 & 0.0007 & 0.0010 \\  
     & 3 & Avg & 0.5193 & 1.5651 & 0.5201 & 1.5806 & 0.5184 & 1.5495 & 0.5177 & 1.5553 & 0.5145 & 1.5355 \\ 
       & & MSE & 0.0017 & 0.0249 & 0.0002 & 0.0033 & 0.0002 & 0.0029 & 0.0008 & 0.0012 & 0.0007 & 0.0011 \\
       \hline 
     & 1 & Avg & 0.5191 & 1.5771 & 0.5199 & 1.5917 & 0.5183 & 1.5624 & 0.5176 & 1.5680 & 0.5146 & 1.5497 \\ 
       & & MSE & 0.0018 & 0.0273 & 0.0002 & 0.0037 & 0.0002 & 0.0031 & 0.0008 & 0.0013 & 0.0007 & 0.0012 \\  
1.15 & 2 & Avg & 0.5177 & 1.5557 & 0.5185 & 1.5698 & 0.5168 & 1.5417 & 0.5160 & 1.5468 & 0.5128 & 1.5288 \\  
       & & MSE & 0.0018 & 0.0278 & 0.0002 & 0.0037 & 0.0002 & 0.0033 & 0.0008 & 0.0014 & 0.0008 & 0.0013 \\ 
     & 3 & Avg & 0.5197 & 1.5673 & 0.5204 & 1.5810 & 0.5189 & 1.5534 & 0.5182 & 1.5586 & 0.5151 & 1.5412 \\ 
       & & MSE & 0.0018 & 0.0284 & 0.0002 & 0.0038 & 0.0002 & 0.0033 & 0.0008 & 0.0014 & 0.0008 & 0.0013 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\multicolumn{13}{c}{Non-Informative Priors}\\
  \hline
   &&& \multicolumn{2}{c}{SEL} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{GEL} &\multicolumn{2}{c}{GEL}\\
 &&& & & \multicolumn{2}{c}{$\nu=-0.5$} & \multicolumn{2}{c}{$\nu=0.5$} & \multicolumn{2}{c}{$\kappa=-0.5$} &\multicolumn{2}{c}{$\kappa=0.5$}\\
 \cmidrule{4-13} 
  $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5288 & 1.7240 & 0.5283 & 1.7734 & 0.5230 & 1.6094 & 0.5256 & 1.7062 & 0.5157 & 1.6251 \\ 
       & & MSE & 0.0125 & 0.4397 & 0.0015 & 0.0509 & 0.0015 & 0.0363 & 0.0052 & 0.0142 & 0.0053 & 0.0144 \\
0.21 & 2 & Avg & 0.5248 & 1.7058 & 0.5234 & 1.7885 & 0.5158 & 1.5500 & 0.5190 & 1.6571 & 0.5048 & 1.5365 \\ 
       & & MSE & 0.0156 & 0.4929 & 0.0018 & 0.0645 & 0.0018 & 0.0433 & 0.0067 & 0.0198 & 0.0068 & 0.0201 \\  
     & 3 & Avg & 0.5223 & 1.6580 & 0.5235 & 1.7186 & 0.5180 & 1.5688 & 0.5175 & 1.6224 & 0.5072 & 1.5450 \\ 
       & & MSE & 0.0117 & 0.3217 & 0.0014 & 0.0421 & 0.0014 & 0.0330 & 0.0050 & 0.0129 & 0.0051 & 0.0129 \\
       \hline 
     & 1 & Avg & 0.5358 & 1.7599 & 0.5360 & 1.8176 & 0.5309 & 1.6538 & 0.5326 & 1.7421 & 0.5233 & 1.6646 \\ 
       & & MSE & 0.0123 & 0.4209 & 0.0015 & 0.0512 & 0.0015 & 0.0360 & 0.0048 & 0.0122 & 0.0049 & 0.0123 \\
1.15 & 2 & Avg & 0.5178 & 1.5715 & 0.5197 & 1.6080 & 0.5155 & 1.5347 & 0.5139 & 1.5496 & 0.5061 & 1.5058 \\  
       & & MSE & 0.0086 & 0.1622 & 0.0011 & 0.0208 & 0.0011 & 0.0196 & 0.0039 & 0.0076 & 0.0039 & 0.0077 \\ 
     & 3 & Avg & 0.5321 & 1.6862 & 0.5332 & 1.7312 & 0.5288 & 1.6203 & 0.5284 & 1.6617 & 0.5205 & 1.6067 \\ 
       & & MSE & 0.0103 & 0.2985 & 0.0013 & 0.0363 & 0.0012 & 0.0302 & 0.0040 & 0.0092 & 0.0041 & 0.0093 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\multicolumn{13}{c}{Informative Priors}\\
  \hline
 &&& \multicolumn{2}{c}{SEL} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{GEL} &\multicolumn{2}{c}{GEL}\\
 &&& & & \multicolumn{2}{c}{$\nu=-0.5$} & \multicolumn{2}{c}{$\nu=0.5$} & \multicolumn{2}{c}{$\kappa=-0.5$} &\multicolumn{2}{c}{$\kappa=0.5$}\\
 \cmidrule{4-13} 
 $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5179 & 1.5598 & 0.5186 & 1.5740 & 0.5170 & 1.5455 & 0.5163 & 1.5508 & 0.5132 & 1.5326 \\  
       & & MSE & 0.0017 & 0.0244 & 0.0002 & 0.0032 & 0.0002 & 0.0029 & 0.0007 & 0.0012 & 0.0007 & 0.0011 \\ 
0.21 & 2 & Avg & 0.5188 & 1.5602 & 0.5196 & 1.5756 & 0.5180 & 1.5447 & 0.5172 & 1.5504 & 0.5139 & 1.5308 \\ 
       & & MSE & 0.0017 & 0.0239 & 0.0002 & 0.0032 & 0.0002 & 0.0028 & 0.0007 & 0.0011 & 0.0007 & 0.0011 \\  
     & 3 & Avg & 0.5186 & 1.5667 & 0.5194 & 1.5822 & 0.5178 & 1.5511 & 0.5171 & 1.5569 & 0.5139 & 1.5372 \\ 
       & & MSE & 0.0017 & 0.0249 & 0.0002 & 0.0033 & 0.0002 & 0.0029 & 0.0007 & 0.0012 & 0.0007 & 0.0011 \\
       \hline 
     & 1 & Avg & 0.5155 & 1.5481 & 0.5162 & 1.5581 & 0.5148 & 1.5381 & 0.5142 & 1.5417 & 0.5116 & 1.5289 \\ 
       & & MSE & 0.0017 & 0.0280 & 0.0002 & 0.0036 & 0.0002 & 0.0034 & 0.0008 & 0.0014 & 0.0007 & 0.0014 \\  
1.15 & 2 & Avg & 0.5165 & 1.5471 & 0.5173 & 1.5581 & 0.5158 & 1.5361 & 0.5151 & 1.5400 & 0.5123 & 1.5259 \\ 
       & & MSE & 0.0018 & 0.0263 & 0.0002 & 0.0034 & 0.0002 & 0.0032 & 0.0008 & 0.0013 & 0.0008 & 0.0013 \\ 
     & 3 & Avg & 0.5170 & 1.5499 & 0.5177 & 1.5610 & 0.5163 & 1.5389 & 0.5157 & 1.5428 & 0.5129 & 1.5287 \\ 
       & & MSE & 0.0018 & 0.0268 & 0.0002 & 0.0035 & 0.0002 & 0.0032 & 0.0008 & 0.0013 & 0.0008 & 0.0013 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\multicolumn{13}{c}{Non-Informative Priors}\\
  \hline
   &&& \multicolumn{2}{c}{SEL} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{GEL} &\multicolumn{2}{c}{GEL}\\
 &&& & & \multicolumn{2}{c}{$\nu=-0.5$} & \multicolumn{2}{c}{$\nu=0.5$} & \multicolumn{2}{c}{$\kappa=-0.5$} &\multicolumn{2}{c}{$\kappa=0.5$}\\
 \cmidrule{4-13} 
  $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5171 & 1.6121 & 0.5186 & 1.6578 & 0.5137 & 1.5487 & 0.5126 & 1.5821 & 0.5035 & 1.5225 \\  
       & & MSE & 0.0103 & 0.2216 & 0.0013 & 0.0291 & 0.0013 & 0.0247 & 0.0045 & 0.0096 & 0.0046 & 0.0096 \\
0.21 & 2 & Avg & 0.5193 & 1.6293 & 0.5206 & 1.6851 & 0.5149 & 1.5460 & 0.5141 & 1.5915 & 0.5034 & 1.5173 \\ 
       & & MSE & 0.0115 & 0.2803 & 0.0014 & 0.0369 & 0.0014 & 0.0297 & 0.0050 & 0.0119 & 0.0051 & 0.0119 \\  
     & 3 & Avg & 0.5205 & 1.6524 & 0.5219 & 1.7127 & 0.5165 & 1.5683 & 0.5157 & 1.6149 & 0.5055 & 1.5395 \\ 
       & & MSE & 0.0117 & 0.3022 & 0.0014 & 0.0401 & 0.0014 & 0.0324 & 0.0050 & 0.0122 & 0.0051 & 0.0123 \\
       \hline 
     & 1 & Avg & 0.5141 & 1.5577 & 0.5154 & 1.5767 & 0.5128 & 1.5384 & 0.5116 & 1.5462 & 0.5066 & 1.5231 \\ 
       & & MSE & 0.0057 & 0.0976 & 0.0007 & 0.0122 & 0.0007 & 0.0121 & 0.0025 & 0.0043 & 0.0025 & 0.0044 \\
1.15 & 2 & Avg & 0.5135 & 1.5417 & 0.5149 & 1.5628 & 0.5119 & 1.5205 & 0.5107 & 1.5285 & 0.5050 & 1.5021 \\ 
       & & MSE & 0.0060 & 0.0871 & 0.0008 & 0.0111 & 0.0007 & 0.0106 & 0.0027 & 0.0044 & 0.0028 & 0.0044 \\ 
     & 3 & Avg & 0.5146 & 1.5478 & 0.5159 & 1.5693 & 0.5131 & 1.5263 & 0.5119 & 1.5344 & 0.5064 & 1.5077 \\ 
       & & MSE & 0.0061 & 0.0913 & 0.0008 & 0.0116 & 0.0008 & 0.0112 & 0.0027 & 0.0045 & 0.0027 & 0.0045 \\  
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\multicolumn{13}{c}{Informative Priors}\\
  \hline
 &&& \multicolumn{2}{c}{SEL} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{GEL} &\multicolumn{2}{c}{GEL}\\
 &&& & & \multicolumn{2}{c}{$\nu=-0.5$} & \multicolumn{2}{c}{$\nu=0.5$} & \multicolumn{2}{c}{$\kappa=-0.5$} &\multicolumn{2}{c}{$\kappa=0.5$}\\
 \cmidrule{4-13} 
 $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5188 & 1.5698 & 0.5196 & 1.5849 & 0.5180 & 1.5551 & 0.5173 & 1.5604 & 0.5142 & 1.5416 \\  
       & & MSE & 0.0017 & 0.0271 & 0.0002 & 0.0039 & 0.0002 & 0.0032 & 0.0008 & 0.0015 & 0.0008 & 0.0013 \\ 
0.21 & 2 & Avg & 0.5195 & 1.5683 & 0.5204 & 1.5863 & 0.5186 & 1.5508 & 0.5177 & 1.5570 & 0.5142 & 1.5345 \\ 
       & & MSE & 0.0017 & 0.0235 & 0.0002 & 0.0035 & 0.0002 & 0.0027 & 0.0008 & 0.0013 & 0.0008 & 0.0011 \\  
     & 3 & Avg & 0.5192 & 1.5648 & 0.5200 & 1.5805 & 0.5184 & 1.5495 & 0.5176 & 1.5550 & 0.5145 & 1.5353 \\ 
       & & MSE & 0.0017 & 0.0252 & 0.0002 & 0.0036 & 0.0002 & 0.0029 & 0.0008 & 0.0014 & 0.0008 & 0.0012 \\
       \hline 
     & 1 & Avg & 0.5191 & 1.5769 & 0.5199 & 1.5917 & 0.5183 & 1.5626 & 0.5176 & 1.5679 & 0.5146 & 1.5497 \\ 
       & & MSE & 0.0018 & 0.0276 & 0.0002 & 0.0040 & 0.0002 & 0.0032 & 0.0008 & 0.0015 & 0.0008 & 0.0013 \\  
1.15 & 2 & Avg & 0.5176 & 1.5555 & 0.5185 & 1.5697 & 0.5168 & 1.5416 & 0.5160 & 1.5466 & 0.5128 & 1.5287 \\ 
       & & MSE & 0.0018 & 0.0280 & 0.0002 & 0.0040 & 0.0002 & 0.0033 & 0.0009 & 0.0015 & 0.0008 & 0.0014 \\ 
     & 3 & Avg & 0.5196 & 1.5669 & 0.5204 & 1.5808 & 0.5188 & 1.5533 & 0.5181 & 1.5583 & 0.5151 & 1.5410 \\ 
       & & MSE & 0.0018 & 0.0286 & 0.0002 & 0.0041 & 0.0002 & 0.0033 & 0.0009 & 0.0016 & 0.0008 & 0.0014 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\multicolumn{13}{c}{Non-Informative Priors}\\
  \hline
   &&& \multicolumn{2}{c}{SEL} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{GEL} &\multicolumn{2}{c}{GEL}\\
 &&& & & \multicolumn{2}{c}{$\nu=-0.5$} & \multicolumn{2}{c}{$\nu=0.5$} & \multicolumn{2}{c}{$\kappa=-0.5$} &\multicolumn{2}{c}{$\kappa=0.5$}\\
 \cmidrule{4-13} 
  $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5265 & 1.7003 & 0.5291 & 1.7978 & 0.5238 & 1.6267 & 0.5216 & 1.6616 & 0.5119 & 1.5875 \\  
       & & MSE & 0.0119 & 0.3647 & 0.0016 & 0.0929 & 0.0015 & 0.0395 & 0.0052 & 0.0180 & 0.0051 & 0.0117 \\
0.21 & 2 & Avg & 0.5212 & 1.6898 & 0.5251 & 1.8516 & 0.5174 & 1.5805 & 0.5142 & 1.6285 & 0.5001 & 1.5119 \\ 
       & & MSE & 0.0143 & 0.4405 & 0.0019 & 0.1249 & 0.0018 & 0.0459 & 0.0065 & 0.0246 & 0.0063 & 0.0162 \\  
     & 3 & Avg & 0.5219 & 1.6555 & 0.5246 & 1.7439 & 0.5191 & 1.5857 & 0.5168 & 1.6161 & 0.5065 & 1.5402 \\ 
       & & MSE & 0.0117 & 0.3126 & 0.0015 & 0.0702 & 0.0015 & 0.0350 & 0.0052 & 0.0160 & 0.0050 & 0.0117 \\
       \hline 
     & 1 & Avg & 0.5340 & 1.7424 & 0.5365 & 1.8396 & 0.5315 & 1.6695 & 0.5294 & 1.7055 & 0.5203 & 1.6344 \\ 
       & & MSE & 0.0118 & 0.3706 & 0.0016 & 0.0993 & 0.0015 & 0.0400 & 0.0050 & 0.0175 & 0.0048 & 0.0105 \\
1.15 & 2 & Avg & 0.5175 & 1.5705 & 0.5196 & 1.6082 & 0.5154 & 1.5353 & 0.5136 & 1.5487 & 0.5057 & 1.5052 \\ 
       & & MSE & 0.0086 & 0.1633 & 0.0011 & 0.0269 & 0.0011 & 0.0200 & 0.0040 & 0.0082 & 0.0039 & 0.0073 \\ 
     & 3 & Avg & 0.5311 & 1.6775 & 0.5333 & 1.7381 & 0.5290 & 1.6267 & 0.5272 & 1.6504 & 0.5193 & 1.5973 \\ 
       & & MSE & 0.0100 & 0.2743 & 0.0013 & 0.0613 & 0.0012 & 0.0318 & 0.0043 & 0.0125 & 0.0041 & 0.0087 \\  
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\multicolumn{13}{c}{Informative Priors}\\
  \hline
 &&& \multicolumn{2}{c}{SEL} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{GEL} &\multicolumn{2}{c}{GEL}\\
 &&& & & \multicolumn{2}{c}{$\nu=-0.5$} & \multicolumn{2}{c}{$\nu=0.5$} & \multicolumn{2}{c}{$\kappa=-0.5$} &\multicolumn{2}{c}{$\kappa=0.5$}\\
 \cmidrule{4-13} 
 $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5178 & 1.5603 & 0.5186 & 1.5747 & 0.5170 & 1.5462 & 0.5163 & 1.5512 & 0.5132 & 1.5332 \\   
       & & MSE & 0.0017 & 0.0251 & 0.0002 & 0.0036 & 0.0002 & 0.0030 & 0.0008 & 0.0014 & 0.0008 & 0.0012 \\ 
0.21 & 2 & Avg & 0.5188 & 1.5599 & 0.5196 & 1.5755 & 0.5179 & 1.5448 & 0.5171 & 1.5502 & 0.5139 & 1.5306 \\  
       & & MSE & 0.0017 & 0.0241 & 0.0002 & 0.0035 & 0.0002 & 0.0028 & 0.0008 & 0.0013 & 0.0008 & 0.0011 \\  
     & 3 & Avg & 0.5186 & 1.5665 & 0.5195 & 1.5822 & 0.5178 & 1.5513 & 0.5171 & 1.5567 & 0.5139 & 1.5371 \\ 
       & & MSE & 0.0017 & 0.0252 & 0.0002 & 0.0037 & 0.0002 & 0.0030 & 0.0008 & 0.0014 & 0.0008 & 0.0012 \\
       \hline 
     & 1 & Avg & 0.5155 & 1.5481 & 0.5162 & 1.5581 & 0.5149 & 1.5382 & 0.5142 & 1.5417 & 0.5116 & 1.5290 \\ 
       & & MSE & 0.0017 & 0.0282 & 0.0002 & 0.0039 & 0.0002 & 0.0034 & 0.0008 & 0.0015 & 0.0008 & 0.0014 \\  
1.15 & 2 & Avg & 0.5166 & 1.5473 & 0.5173 & 1.5583 & 0.5158 & 1.5364 & 0.5152 & 1.5402 & 0.5124 & 1.5262 \\ 
       & & MSE & 0.0018 & 0.0264 & 0.0002 & 0.0036 & 0.0002 & 0.0032 & 0.0008 & 0.0014 & 0.0008 & 0.0013 \\ 
     & 3 & Avg & 0.5170 & 1.5497 & 0.5177 & 1.5609 & 0.5163 & 1.5388 & 0.5156 & 1.5427 & 0.5129 & 1.5285 \\ 
       & & MSE & 0.0019 & 0.0270 & 0.0002 & 0.0037 & 0.0002 & 0.0033 & 0.0009 & 0.0015 & 0.0008 & 0.0013 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\multicolumn{13}{c}{Non-Informative Priors}\\
  \hline
   &&& \multicolumn{2}{c}{SEL} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{GEL} &\multicolumn{2}{c}{GEL}\\
 &&& & & \multicolumn{2}{c}{$\nu=-0.5$} & \multicolumn{2}{c}{$\nu=0.5$} & \multicolumn{2}{c}{$\kappa=-0.5$} &\multicolumn{2}{c}{$\kappa=0.5$}\\
 \cmidrule{4-13} 
  $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5171 & 1.6144 & 0.5195 & 1.6768 & 0.5147 & 1.5622 & 0.5126 & 1.5839 & 0.5034 & 1.5247 \\  
       & & MSE & 0.0103 & 0.2243 & 0.0014 & 0.0425 & 0.0013 & 0.0260 & 0.0047 & 0.0115 & 0.0045 & 0.0091 \\
0.21 & 2 & Avg & 0.5186 & 1.6292 & 0.5215 & 1.7119 & 0.5158 & 1.5634 & 0.5134 & 1.5911 & 0.5028 & 1.5176 \\ 
       & & MSE & 0.0113 & 0.2788 & 0.0015 & 0.0597 & 0.0014 & 0.0317 & 0.0051 & 0.0144 & 0.0050 & 0.0110 \\  
     & 3 & Avg & 0.5202 & 1.6528 & 0.5229 & 1.7388 & 0.5175 & 1.5848 & 0.5151 & 1.6141 & 0.5050 & 1.5395 \\ 
       & & MSE & 0.0116 & 0.3012 & 0.0015 & 0.0658 & 0.0014 & 0.0341 & 0.0052 & 0.0154 & 0.0050 & 0.0114 \\
       \hline 
     & 1 & Avg & 0.5141 & 1.5574 & 0.5154 & 1.5768 & 0.5128 & 1.5388 & 0.5116 & 1.5459 & 0.5066 & 1.5230 \\ 
       & & MSE & 0.0058 & 0.0981 & 0.0007 & 0.0150 & 0.0007 & 0.0122 & 0.0026 & 0.0048 & 0.0026 & 0.0044 \\
1.15 & 2 & Avg & 0.5134 & 1.5415 & 0.5149 & 1.5630 & 0.5119 & 1.5209 & 0.5106 & 1.5284 & 0.5049 & 1.5020 \\ 
       & & MSE & 0.0060 & 0.0874 & 0.0008 & 0.0126 & 0.0007 & 0.0107 & 0.0028 & 0.0046 & 0.0028 & 0.0043 \\ 
     & 3 & Avg & 0.5144 & 1.5473 & 0.5158 & 1.5692 & 0.5130 & 1.5264 & 0.5117 & 1.5341 & 0.5063 & 1.5074 \\ 
       & & MSE & 0.0061 & 0.0915 & 0.0008 & 0.0134 & 0.0008 & 0.0113 & 0.0028 & 0.0048 & 0.0028 & 0.0044 \\  
   \hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\multicolumn{11}{c}{$m=15$}\\
  \hline
 &&& \multicolumn{2}{c}{NR} & \multicolumn{2}{c}{SEL} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{GEL} \\
 \cmidrule{4-11} 
 $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5803 & 1.7754 & 0.5894 & 1.6347 & 0.5886 & 1.6257 & 0.5842 & 1.6175 \\   
       & & MSE & 0.0252 & 0.6967 & 0.0114 & 0.0237 & 0.0112 & 0.0212 & 0.0107 & 0.0195 \\ 
0.21 & 2 & Avg & 0.5694 & 1.7186 & 0.5935 & 1.6357 & 0.5926 & 1.6256 & 0.5885 & 1.6163 \\  
       & & MSE & 0.0261 & 0.3938 & 0.0117 & 0.0224 & 0.0116 & 0.0198 & 0.0110 & 0.0177 \\  
     & 3 & Avg & 0.5693 & 1.6991 & 0.5878 & 1.6349 & 0.5869 & 1.6254 & 0.5826 & 1.6167 \\ 
       & & MSE & 0.0242 & 0.3782 & 0.0113 & 0.0225 & 0.0112 & 0.0200 & 0.0107 & 0.0181 \\
       \hline 
     & 1 & Avg & 0.5884 & 1.8161 & 0.5872 & 1.6363 & 0.5863 & 1.6275 & 0.5818 & 1.6196 \\ 
       & & MSE & 0.0253 & 0.5936 & 0.0112 & 0.0251 & 0.0111 & 0.0227 & 0.0105 & 0.0209 \\  
1.15 & 2 & Avg & 0.5532 & 1.6404 & 0.5735 & 1.6302 & 0.5725 & 1.6214 & 0.5671 & 1.6130 \\ 
       & & MSE & 0.0187 & 0.1543 & 0.0100 & 0.0236 & 0.0099 & 0.0214 & 0.0094 & 0.0198 \\ 
     & 3 & Avg & 0.5752 & 1.7205 & 0.5760 & 1.6317 & 0.5750 & 1.6232 & 0.5702 & 1.6151 \\ 
       & & MSE & 0.0209 & 0.3122 & 0.0103 & 0.0251 & 0.0102 & 0.0228 & 0.0097 & 0.0214 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\multicolumn{11}{c}{$m=20$}\\
  \hline
 &&& \multicolumn{2}{c}{NR} & \multicolumn{2}{c}{SEL} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{GEL} \\
 \cmidrule{4-11} 
 $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5677 & 1.6594 & 0.5842 & 1.6313 & 0.5833 & 1.6227 & 0.5788 & 1.6148 \\  
       & & MSE & 0.0223 & 0.2083 & 0.0111 & 0.0226 & 0.0110 & 0.0204 & 0.0104 & 0.0187 \\
0.21 & 2 & Avg & 0.5664 & 1.6919 & 0.5879 & 1.6368 & 0.5869 & 1.6272 & 0.5827 & 1.6185 \\ 
       & & MSE & 0.0243 & 0.2876 & 0.0113 & 0.0233 & 0.0112 & 0.0207 & 0.0107 & 0.0188 \\  
     & 3 & Avg & 0.5670 & 1.6887 & 0.5875 & 1.6347 & 0.5866 & 1.6252 & 0.5819 & 1.6162 \\ 
       & & MSE & 0.0234 & 0.2773 & 0.0113 & 0.0228 & 0.0111 & 0.0203 & 0.0106 & 0.0185 \\
       \hline 
     & 1 & Avg & 0.5704 & 1.6809 & 0.5721 & 1.6296 & 0.5710 & 1.6218 & 0.5658 & 1.6142 \\ 
       & & MSE & 0.0186 & 0.1565 & 0.0098 & 0.0257 & 0.0097 & 0.0237 & 0.0092 & 0.0225 \\
1.15 & 2 & Avg & 0.5549 & 1.6182 & 0.5687 & 1.6260 & 0.5677 & 1.6176 & 0.5622 & 1.6098 \\ 
       & & MSE & 0.0168 & 0.1237 & 0.0096 & 0.0241 & 0.0095 & 0.0222 & 0.0089 & 0.0210 \\ 
     & 3 & Avg & 0.5490 & 1.6052 & 0.5628 & 1.6222 & 0.5616 & 1.6140 & 0.5563 & 1.6066 \\ 
       & & MSE & 0.0159 & 0.1309 & 0.0090 & 0.0234 & 0.0089 & 0.0216 & 0.0084 & 0.0202 \\  
   \hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\multicolumn{11}{c}{$m=25$}\\
  \hline
 &&& \multicolumn{2}{c}{NR} & \multicolumn{2}{c}{SEL} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{GEL} \\
 \cmidrule{4-11} 
 $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5554 & 1.6663 & 0.5635 & 1.6327 & 0.5626 & 1.6250 & 0.5578 & 1.6178 \\   
       & & MSE & 0.0167 & 0.1846 & 0.0089 & 0.0244 & 0.0088 & 0.0223 & 0.0083 & 0.0210 \\ 
0.21 & 2 & Avg & 0.5530 & 1.6441 & 0.5769 & 1.6334 & 0.5761 & 1.6242 & 0.5714 & 1.6159 \\  
       & & MSE & 0.0189 & 0.2094 & 0.0103 & 0.0228 & 0.0102 & 0.0204 & 0.0097 & 0.0187 \\  
     & 3 & Avg & 0.5491 & 1.6271 & 0.5643 & 1.6308 & 0.5633 & 1.6227 & 0.5587 & 1.6150 \\ 
       & & MSE & 0.0158 & 0.1365 & 0.0090 & 0.0233 & 0.0089 & 0.0213 & 0.0084 & 0.0200 \\
       \hline 
     & 1 & Avg & 0.5617 & 1.6945 & 0.5622 & 1.6347 & 0.5610 & 1.6268 & 0.5562 & 1.6201 \\ 
       & & MSE & 0.0164 & 0.1755 & 0.0087 & 0.0258 & 0.0086 & 0.0238 & 0.0081 & 0.0224 \\  
1.15 & 2 & Avg & 0.5394 & 1.6026 & 0.5505 & 1.6234 & 0.5494 & 1.6158 & 0.5445 & 1.6084 \\ 
       & & MSE & 0.0128 & 0.0895 & 0.0075 & 0.0242 & 0.0074 & 0.0225 & 0.0070 & 0.0214 \\ 
     & 3 & Avg & 0.5557 & 1.6564 & 0.5554 & 1.6270 & 0.5544 & 1.6196 & 0.5496 & 1.6127 \\ 
       & & MSE & 0.0144 & 0.1185 & 0.0079 & 0.0261 & 0.0078 & 0.0243 & 0.0074 & 0.0231 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\multicolumn{11}{c}{$m=40$}\\
  \hline
 &&& \multicolumn{2}{c}{NR} & \multicolumn{2}{c}{SEL} & \multicolumn{2}{c}{LINEX} & \multicolumn{2}{c}{GEL} \\
 \cmidrule{4-11} 
 $T$& $R$&&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$&$\aa$&$\bb$ \\ 
 \hline
     & 1 & Avg & 0.5414 & 1.6053 & 0.5566 & 1.6278 & 0.5557 & 1.6203 & 0.5512 & 1.6136 \\  
       & & MSE & 0.0142 & 0.1050 & 0.0081 & 0.0227 & 0.0080 & 0.0209 & 0.0076 & 0.0196 \\
0.21 & 2 & Avg & 0.5463 & 1.6119 & 0.5659 & 1.6287 & 0.5649 & 1.6207 & 0.5598 & 1.6132 \\ 
       & & MSE & 0.0156 & 0.1253 & 0.0091 & 0.0225 & 0.0090 & 0.0205 & 0.0085 & 0.0191 \\  
     & 3 & Avg & 0.5477 & 1.6250 & 0.5632 & 1.6323 & 0.5623 & 1.6244 & 0.5576 & 1.6170 \\ 
       & & MSE & 0.0158 & 0.1297 & 0.0089 & 0.0232 & 0.0088 & 0.0211 & 0.0083 & 0.0197 \\
       \hline 
     & 1 & Avg & 0.5277 & 1.5916 & 0.5288 & 1.6116 & 0.5278 & 1.6053 & 0.5237 & 1.5994 \\ 
       & & MSE & 0.0085 & 0.0606 & 0.0044 & 0.0253 & 0.0043 & 0.0243 & 0.0040 & 0.0238 \\
1.15 & 2 & Avg & 0.5305 & 1.5866 & 0.5352 & 1.6138 & 0.5344 & 1.6075 & 0.5298 & 1.6012 \\ 
       & & MSE & 0.0095 & 0.0563 & 0.0054 & 0.0243 & 0.0053 & 0.0231 & 0.0049 & 0.0224 \\ 
     & 3 & Avg & 0.5304 & 1.5906 & 0.5340 & 1.6166 & 0.5332 & 1.6100 & 0.5290 & 1.6039 \\ 
       & & MSE & 0.0094 & 0.0592 & 0.0052 & 0.0242 & 0.0051 & 0.0231 & 0.0048 & 0.0223  \\  
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccccccc} \label{CI:CP:n30}
 $T$& $R$ && L & U & IL & CP && L & U & IL & CP && L & U & IL & CP \\ 
  \hline
  \multicolumn{17}{c}{$m=15$}\\
  & &&\multicolumn{4}{c}{NR} && \multicolumn{4}{c}{MCMC:Informative} && \multicolumn{4}{c}{MCMC:Non-Informative}\\
  \cmidrule{4-7}\cmidrule{9-12} \cmidrule{14-17} 
      & 1 & $\aa$ & 0.2756 & 0.8127 & 0.5371 & 95.48 && 0.4054 & 0.6486 & 0.2432 & 99.86 & & 0.2990 & 0.8151 & 0.5161 & 93.60 \\ 
        & & $\bb$ & 0.3339 & 3.2387 & 2.9048 & 94.26 && 1.1011 & 2.1334 & 1.0323 & 99.80 & & 0.7430 & 3.5039 & 2.7609 & 92.42 \\ 
 0.21 & 2 & $\aa$ & 0.2289 & 0.8356 & 0.6066 & 94.76 && 0.4009 & 0.6560 & 0.2551 & 99.96 & & 0.2624 & 0.8596 & 0.5972 & 95.40 \\ 
        & & $\bb$ & 0.0442 & 3.4998 & 3.4555 & 94.04 && 1.0715 & 2.1728 & 1.1014 & 99.94 & & 0.5673 & 3.9731 & 3.4058 & 93.40 \\ 
      & 3 & $\aa$ & 0.2587 & 0.8072 & 0.5486 & 95.00 && 0.4041 & 0.6506 & 0.2464 & 99.96 & & 0.2825 & 0.8161 & 0.5336 & 94.74 \\ 
        & & $\bb$ & 0.2369 & 3.2206 & 2.9837 & 94.54 && 1.0842 & 2.1525 & 1.0683 & 99.92 & & 0.6614 & 3.6461 & 2.9848 & 94.20 \\ 
        \hline
      & 1 & $\aa$ & 0.2944 & 0.8145 & 0.5200 & 95.80 && 0.4058 & 0.6477 & 0.2419 & 99.98 & & 0.3173 & 0.8185 & 0.5012 & 93.22 \\ 
        & & $\bb$ & 0.4097 & 3.2845 & 2.8747 & 96.70 && 1.1118 & 2.1311 & 1.0193 & 99.82 & & 0.8029 & 3.5037 & 2.7008 & 92.86 \\ 
 1.15 & 2 & $\aa$ & 0.2997 & 0.7492 & 0.4495 & 94.44 && 0.4022 & 0.6506 & 0.2484 & 99.80 & & 0.3244 & 0.7743 & 0.4499 & 94.24 \\ 
        & & $\bb$ & 0.6530 & 2.6420 & 1.9890 & 95.40 && 1.0968 & 2.1138 & 1.0170 & 99.96 & & 0.8124 & 2.7582 & 1.9458 & 93.48 \\ 
      & 3 & $\aa$ & 0.3237 & 0.7706 & 0.4468 & 94.56 && 0.4077 & 0.6490 & 0.2414 & 99.92 & & 0.3403 & 0.7830 & 0.4427 & 93.42 \\ 
        & & $\bb$ & 0.6594 & 2.8635 & 2.2042 & 95.76 && 1.1108 & 2.1087 & 0.9979 & 99.86 & & 0.8638 & 2.9750 & 2.1112 & 92.12 \\ 
  \hline
   \hline
  \multicolumn{17}{c}{$m=20$}\\
  & &&\multicolumn{4}{c}{NR} && \multicolumn{4}{c}{MCMC:Informative} && \multicolumn{4}{c}{MCMC:Non-Informative}\\
  \cmidrule{4-7}\cmidrule{9-12} \cmidrule{14-17} 
      & 1 & $\aa$ & 0.2815 & 0.7944 & 0.5130 & 95.10 && 0.4064 & 0.6502 & 0.2438 & 99.98 & & 0.3073 & 0.8098 & 0.5025 & 94.22 \\ 
        & & $\bb$ & 0.4745 & 2.8867 & 2.4122 & 94.98 && 1.1015 & 2.1133 & 1.0119 & 99.92 & & 0.7837 & 3.2500 & 2.4664 & 94.08 \\ 
 0.21 & 2 & $\aa$ & 0.2505 & 0.8155 & 0.5650 & 95.12 && 0.4021 & 0.6523 & 0.2502 & 99.98 & & 0.2804 & 0.8292 & 0.5488 & 94.56 \\ 
        & & $\bb$ & 0.2571 & 3.2319 & 2.9747 & 94.46 && 1.0866 & 2.1558 & 1.0692 & 99.94 & & 0.6722 & 3.6460 & 2.9739 & 93.58 \\ 
      & 3 & $\aa$ & 0.2594 & 0.8071 & 0.5476 & 94.64 && 0.4038 & 0.6500 & 0.2461 & 99.98 & & 0.2820 & 0.8134 & 0.5314 & 94.40 \\ 
        & & $\bb$ & 0.2394 & 3.2425 & 3.0031 & 94.14 && 1.0848 & 2.1513 & 1.0665 & 99.96 & & 0.6642 & 3.6520 & 2.9878 & 93.84 \\ 
        \hline
      & 1 & $\aa$ & 0.3307 & 0.7576 & 0.4269 & 95.42 && 0.4089 & 0.6462 & 0.2373 & 99.84 & & 0.3483 & 0.7707 & 0.4224 & 94.38 \\ 
        & & $\bb$ & 0.7822 & 2.6386 & 1.8564 & 97.04 && 1.1342 & 2.0774 & 0.9432 & 99.76 & & 0.9459 & 2.7792 & 1.8333 & 93.56 \\ 
 1.15 & 2 & $\aa$ & 0.3207 & 0.7360 & 0.4154 & 95.10 && 0.4065 & 0.6490 & 0.2425 & 99.78 & & 0.3404 & 0.7545 & 0.4141 & 94.48 \\ 
        & & $\bb$ & 0.7752 & 2.4424 & 1.6672 & 94.90 && 1.1138 & 2.0772 & 0.9634 & 99.84 & & 0.8887 & 2.5280 & 1.6393 & 93.64 \\ 
      & 3 & $\aa$ & 0.3241 & 0.7221 & 0.3980 & 94.80 && 0.4070 & 0.6449 & 0.2379 & 99.90 & & 0.3386 & 0.7356 & 0.3971 & 94.17 \\ 
        & & $\bb$ & 0.7526 & 2.4259 & 1.6733 & 93.83 && 1.1078 & 2.0705 & 0.9627 & 99.73 & & 0.8684 & 2.5108 & 1.6424 & 93.17 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccccccccccc} \label{CI:CP:n50}
 $T$& $R$ && L & U & IL & CP && L & U & IL & CP && L & U & IL & CP \\ 
  \hline
  \multicolumn{17}{c}{$m=25$}\\
  & &&\multicolumn{4}{c}{NR} && \multicolumn{4}{c}{MCMC:Informative} && \multicolumn{4}{c}{MCMC:Non-Informative}\\
  \cmidrule{4-7}\cmidrule{9-12} \cmidrule{14-17} 
      & 1 & $\aa$ & 0.3302 & 0.7297 & 0.3995 & 94.54 && 0.4135 & 0.6342 & 0.2207 & 99.72 && 0.3468 & 0.7409 & 0.3941 & 93.44 \\ 
        & & $\bb$ & 0.6798 & 2.7055 & 2.0257 & 94.78 && 1.1345 & 2.0849 & 0.9504 & 99.90 && 0.9079 & 2.9515 & 2.0436 & 92.80 \\ 
 0.21 & 2 & $\aa$ & 0.2860 & 0.7589 & 0.4729 & 95.02 && 0.4074 & 0.6452 & 0.2378 & 99.82 && 0.3143 & 0.7852 & 0.4709 & 94.70 \\ 
        & & $\bb$ & 0.4227 & 2.9116 & 2.4889 & 94.18 && 1.0936 & 2.1339 & 1.0403 & 99.86 && 0.7368 & 3.3120 & 2.5752 & 94.20 \\ 
      & 3 & $\aa$ & 0.3214 & 0.7253 & 0.4039 & 95.52 && 0.4125 & 0.6368 & 0.2243 & 99.84 && 0.3394 & 0.7411 & 0.4017 & 94.72 \\ 
        & & $\bb$ & 0.6439 & 2.6252 & 1.9813 & 94.86 && 1.1199 & 2.0904 & 0.9705 & 99.86 && 0.8619 & 2.8933 & 2.0314 & 94.04 \\ 
        \hline
      & 1 & $\aa$ & 0.3420 & 0.7320 & 0.3900 & 94.72 && 0.4145 & 0.6338 & 0.2193 & 99.62 && 0.3576 & 0.7430 & 0.3854 & 93.74 \\ 
        & & $\bb$ & 0.7343 & 2.7278 & 1.9935 & 96.94 && 1.1470 & 2.0847 & 0.9377 & 99.74 && 0.9536 & 2.9682 & 2.0146 & 93.68 \\ 
 1.15 & 2 & $\aa$ & 0.3407 & 0.6923 & 0.3516 & 95.14 && 0.4106 & 0.6376 & 0.2270 & 99.54 && 0.3575 & 0.7088 & 0.3513 & 94.84 \\ 
        & & $\bb$ & 0.8480 & 2.3112 & 1.4632 & 95.46 && 1.1296 & 2.0512 & 0.9216 & 99.58 && 0.9372 & 2.3827 & 1.4455 & 94.62 \\ 
      & 3 & $\aa$ & 0.3533 & 0.7123 & 0.3590 & 94.90 && 0.4153 & 0.6347 & 0.2194 & 99.50 && 0.3668 & 0.7236 & 0.3568 & 93.92 \\ 
        & & $\bb$ & 0.8368 & 2.5151 & 1.6783 & 96.74 && 1.1472 & 2.0573 & 0.9101 & 99.54 && 0.9798 & 2.6563 & 1.6765 & 93.52 \\ 
  \hline
   \hline
  \multicolumn{17}{c}{$m=40$}\\
  & &&\multicolumn{4}{c}{NR} && \multicolumn{4}{c}{MCMC:Informative} && \multicolumn{4}{c}{MCMC:Non-Informative}\\
  \cmidrule{4-7}\cmidrule{9-12} \cmidrule{14-17} 
      & 1 & $\aa$ & 0.3282 & 0.7079 & 0.3797 & 95.20 && 0.4129 & 0.6329 & 0.2201 & 99.78 && 0.3448 & 0.7221 & 0.3773 & 94.80 \\ 
        & & $\bb$ & 0.7343 & 2.4499 & 1.7156 & 95.00 && 1.1340 & 2.0638 & 0.9298 & 99.66 && 0.9099 & 2.6722 & 1.7623 & 94.70 \\ 
 0.21 & 2 & $\aa$ & 0.3143 & 0.7244 & 0.4101 & 95.80 && 0.4110 & 0.6378 & 0.2268 & 99.84 && 0.3348 & 0.7421 & 0.4073 & 95.30 \\ 
        & & $\bb$ & 0.6430 & 2.5647 & 1.9218 & 94.60 && 1.1171 & 2.0839 & 0.9668 & 99.86 && 0.8533 & 2.8344 & 1.9810 & 94.42 \\ 
      & 3 & $\aa$ & 0.3210 & 0.7218 & 0.4008 & 95.18 && 0.4122 & 0.6359 & 0.2237 & 99.76 && 0.3389 & 0.7380 & 0.3991 & 95.12 \\ 
        & & $\bb$ & 0.6523 & 2.6055 & 1.9532 & 95.08 && 1.1222 & 2.0929 & 0.9707 & 99.74 && 0.8647 & 2.8772 & 2.0125 & 94.40 \\ 
        \hline
      & 1 & $\aa$ & 0.3747 & 0.6555 & 0.2808 & 95.02 && 0.4185 & 0.6220 & 0.2035 & 98.98 && 0.3826 & 0.6625 & 0.2799 & 94.36 \\ 
        & & $\bb$ & 1.0335 & 2.0878 & 1.0544 & 94.92 && 1.1848 & 1.9618 & 0.7770 & 98.50 && 1.0831 & 2.1297 & 1.0466 & 93.60 \\ 
 1.15 & 2 & $\aa$ & 0.3651 & 0.6629 & 0.2978 & 95.28 && 0.4164 & 0.6273 & 0.2109 & 99.16 && 0.3750 & 0.6717 & 0.2967 & 95.14 \\ 
        & & $\bb$ & 0.9845 & 2.1093 & 1.1248 & 94.94 && 1.1666 & 1.9828 & 0.8162 & 99.02 && 1.0381 & 2.1528 & 1.1147 & 94.74 \\ 
      & 3 & $\aa$ & 0.3694 & 0.6614 & 0.2920 & 94.86 && 0.4178 & 0.6264 & 0.2086 & 98.84 && 0.3781 & 0.6695 & 0.2914 & 94.80 \\ 
        & & $\bb$ & 0.9864 & 2.1208 & 1.1344 & 95.16 && 1.1680 & 1.9860 & 0.8180 & 99.06 && 1.0405 & 2.1641 & 1.1235 & 94.46 \\ 
  \hline
\end{tabular}
\begin{tabular}{lcccccccc}
  & \multicolumn{2}{c}{Sch 1}&&\multicolumn{2}{c}{Sch 2}&&\multicolumn{2}{c}{Sch 3}\\ \cmidrule{2-3}\cmidrule{5-6}\cmidrule{8-9}
MLE Method & $\aa$ & $\bb$ &&$\aa$&$\bb$&&$\aa$&$\bb$\\ 
  \hline
  NR  & 2.2542 & 0.3980 && 2.2276 & 0.3441 && 2.1092 & 0.3896\\ 
  EM  & 2.4056 & 0.3577 && 2.3619 & 0.3049 && 2.1217 & 0.3860\\ 
  SEM & 1.7966 & 0.4142 && 1.5622 & 0.3637 && 2.3277 & 0.4440\\ 
  \hline
  Tierney-Kadane Method \\
  SEL               & 2.2505 & 0.3991 && 2.2276 & 0.3467 && 2.1029 & 0.3911\\ 
  LINEX($\nu=-0.5$) & 2.2764 & 0.4005 && 2.2559 & 0.3485 && 2.1227 & 0.3925\\ 
  LINEX($\nu=0.5$)  & 2.2260 & 0.3978 && 2.2018 & 0.3451 && 2.0841 & 0.3897\\ 
  GEL($\kappa=-0.5$)& 2.2393 & 0.3958 && 2.2155 & 0.3418 && 2.0937 & 0.3875\\ 
  GEL($\kappa=0.5$) & 2.2169 & 0.3890 && 2.1912 & 0.3321 && 2.0752 & 0.3803\\ 
  \hline 
  MCMC Method \\
  SEL               & 2.2579 & 0.3975 && 2.3711 & 0.3341 && 2.0818 & 0.3977\\ 
  LINEX($\nu=-0.5$) & 2.2898 & 0.3990 && 2.4008 & 0.3357 && 2.0980 & 0.3991\\ 
  LINEX($\nu=0.5$)  & 2.2265 & 0.3960 && 2.3420 & 0.3325 && 2.0653 & 0.3963\\ 
  GEL($\kappa=-0.5$)& 2.2438 & 0.3938 && 2.3587 & 0.3295 && 2.0737 & 0.3943\\ 
  GEL($\kappa=0.5$) & 2.2150 & 0.3865 && 2.3335 & 0.3203 && 2.0570 & 0.3873\\ 
  \hline
  Shrinkage Method \\
  NR               & 2.2524 & 0.3985 && 2.2276 & 0.3454 && 2.1060 & 0.3904\\ 
  SEL              & 2.2505 & 0.3991 && 2.2276 & 0.3467 && 2.1029 & 0.3911\\ 
  LINEX($\nu=0.5$) & 2.2634 & 0.3998 && 2.2418 & 0.3476 && 2.1128 & 0.3918\\ 
  GEL($\kappa=0.5$)& 2.2449 & 0.3974 && 2.2216 & 0.3442 && 2.0983 & 0.3893\\ 
   \hline
\end{tabular}
\begin{tabular}{clccccccc}
  && \multicolumn{3}{c}{$\alpha$}&&\multicolumn{3}{c}{$\bb$}  \\ \cmidrule{3-5}\cmidrule{7-9}
Scheme & Method & L & U & IL & &L & U & IL \\ 
  \hline
1&NR   & 1.6321 & 2.8764 & 1.2443 && 0.2539 & 0.5420 & 0.2880 \\ 
&MCMC & 1.5452 & 3.0372 & 1.4919 && 0.2658 & 0.5615 & 0.2957 \\  
   \hline
2&NR   & 1.5815 & 2.8737 & 1.2923 && 0.1825 & 0.5056 & 0.3231 \\ 
 &MCMC & 1.7059 & 3.0818 & 1.3759 && 0.1989 & 0.5192 & 0.3203 \\ 
   \hline
3&NR   & 1.5641 & 2.6542 & 1.0902 && 0.2426 & 0.5367 & 0.2941 \\ 
 &MCMC & 1.5316 & 2.5642 & 1.0325 && 0.2597 & 0.5609 & 0.3012 \\ 
   \hline
\end{tabular}
